EuroCropsML: A Time Series Benchmark Dataset For Few-Shot Crop Type Classification

We introduce EuroCropsML, an analysis-ready remote sensing machine learning dataset for time series crop type classification of agricultural parcels in Europe. It is the first dataset designed to benchmark transnational few-shot crop type classification algorithms that supports advancements in algorithmic development and research comparability. It comprises 706 683 multi-class labeled data points across 176 classes, featuring annual time series of per-parcel median pixel values from Sentinel-2 L1C data for 2021, along with crop type labels and spatial coordinates. Based on the open-source EuroCrops collection, EuroCropsML is publicly available on Zenodo.

==> images/NDVI/NDVI_EE.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots,pgfplotstable}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{dateplot} 

\begin{document}
\begin{tikzpicture}
\definecolor{lavender}{RGB}{234,234,242}
\definecolor{peru}{RGB}{221,132,82}
\definecolor{lightperu}{RGB}{204, 185, 116}
\pgfplotstableread[col sep = comma]{images/NDVI/EE_winter_common_soft_wheat.csv}\eetable
\pgfplotstableread[col sep = comma]{images/NDVI/EE_spring_common_soft_wheat.csv}\eespringtable
\pgfplotsset{
    LinePlot/.style={
        axis background/.style={fill=lavender},
        axis line style={white},
        font=\footnotesize,
        ymajorgrids,
        ymajorticks=true,
        ymax=1.0,
        ytick={-0.2,0.0,0.2,0.4,0.6,0.8},
        ytick style={color=white},
        y grid style={white},
        xmin=1,
        xmax=366,
        xtick={32,91,152,213,274,335},
        xticklabels={Feb,April,Jun,Aug,Oct,Dec},
        xmajorticks=true,
        xtick pos=left,
        tick align=outside,
        line width=1pt,
    }
}
\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[LinePlot,
legend style={
    legend columns=1,
   /tikz/every even column/.append style={column sep=1em},
    draw=none,
    fill=none,
    at={(axis cs: 360,0.965)},
    anchor=north east,
}
]
\addplot[draw=peru,fill=none] table [x=Date, y=winter_common_soft_wheat] {\eetable};
\addplot[draw=lightperu,fill=none,dashed] table [x=Date, y=spring_common_soft_wheat] {\eespringtable};
\addlegendentry{\texttt{\small winter common soft wheat}}
\addlegendentry{\texttt{\small spring common soft wheat}}
\end{groupplot}
\end{tikzpicture}
\end{document}

==> images/NDVI/NDVI_LV.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots,pgfplotstable}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{dateplot} 

\begin{document}

\begin{tikzpicture}

\definecolor{lavender}{RGB}{234,234,242}
\definecolor{lightblue}{RGB}{100, 181, 205}
\definecolor{steelblue}{RGB}{76,114,176}

\pgfplotstableread[col sep = comma]{images/NDVI/LV_winter_common_soft_wheat.csv}\lvtable
\pgfplotstableread[col sep = comma]{images/NDVI/LV_spring_common_soft_wheat.csv}\lvspringtable

\pgfplotsset{
    LinePlot/.style={
        axis background/.style={fill=lavender},
        axis line style={white},
        font=\footnotesize,
        ymajorgrids,
        ymajorticks=true,
        ymax=1.0,
        ytick={-0.2,0.0,0.2,0.4,0.6,0.8},
        ytick style={color=white},
        y grid style={white},
        xmin=1,
        xmax=366,
        xtick={32,91,152,213,274,335},
        xticklabels={Feb,April,Jun,Aug,Oct,Dec},
        xmajorticks=true,
        xtick pos=left,
        tick align=outside,
        % Add line style parameters
        line width=1pt,
    }
}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[
LinePlot,
ylabel=NDVI,
legend style={
    legend columns=1,
   /tikz/every even column/.append style={column sep=1em},
    draw=none,
    fill=none,
    at={(axis cs: 360,0.965)},
    anchor=north east,
}
]
\addplot[draw=steelblue,fill=none] table [x=Date, y=winter_common_soft_wheat] {\lvtable};
\addplot[draw=lightblue,fill=none,dashed] table [x=Date, y=spring_common_soft_wheat] {\lvspringtable};;
\addlegendentry{\texttt{\small winter common soft wheat}}
\addlegendentry{\texttt{\small spring common soft wheat}}

\end{groupplot}

\end{tikzpicture}

\end{document}

==> images/NDVI/NDVI_PT.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots,pgfplotstable}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{dateplot} 

\begin{document}

\begin{tikzpicture}

\definecolor{lavender}{RGB}{234,234,242}
\definecolor{mediumseagreen}{RGB}{85,168,104}

\pgfplotstableread[col sep = comma]{images/NDVI/PT_common_soft_wheat.csv}\pttable

\pgfplotsset{
    LinePlot/.style={
        axis background/.style={fill=lavender},
        axis line style={white},
        font=\footnotesize,
        ymajorgrids,
        ymajorticks=true,
        ymax=1.0,
        ytick={-0.2,0.0,0.2,0.4,0.6,0.8},
        ytick style={color=white},
        y grid style={white},
        xmin=1,
        xmax=366,
        xtick={32,91,152,213,274,335},
        xticklabels={Feb,April,Jun,Aug,Oct,Dec},
        xmajorticks=true,
        xtick pos=left,
        tick align=outside,
        line width=1pt,
    }
}

\begin{groupplot}[group style={group size=1 by 1}]
\nextgroupplot[LinePlot,
legend style={
    legend columns=1,
   /tikz/every even column/.append style={column sep=1em},
    draw=none,
    fill=none,
    at={(axis cs: 360,0.965)},
    anchor=north east,
}
]
\addplot[draw=mediumseagreen,fill=none] table [x=Date, y=common_soft_wheat] {\pttable};
\addlegendentry{\texttt{\small common soft wheat}}

\end{groupplot}

\end{tikzpicture}

\end{document}

==> images/area_histograms.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots,pgfplotstable}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=newest}
\usepackage{siunitx}

\begin{document}

\begin{tikzpicture}

\definecolor{indianred}{RGB}{196,78,82}
\definecolor{lavender}{RGB}{234,234,242}
\definecolor{mediumseagreen}{RGB}{85,168,104}
\definecolor{peru}{RGB}{221,132,82}
\definecolor{steelblue}{RGB}{76,114,176}

\pgfplotstableread[col sep = comma]{images/area-histograms.csv}\table

\pgfplotsset{
BarPlot/.style={
    axis background/.style={fill=lavender},
    axis line style={white},
    font=\footnotesize,
    ybar,
    bar width=0.25,
    bar shift=-0.125,
    width=0.99\linewidth,
    height=3cm,
    log origin=infty,
    % ymin=0.00001,
    ymax=1000000,
    ytick={1,1000,1000000},
    ymajorgrids,
    ymajorticks=true,
    ytick style={color=white},
    y grid style={white},
    ylabel=\# parcels,
    xtick=data,
    xmin=0.0,
    xmax=13.25,
    minor xtick={0.00,0.25,0.50,0.75,...,13.25},
    xmajorticks=false,
    xtick pos=left,
    xmajorticks=false,
    xtick=false,
    ytick=false,
}
}

\begin{groupplot}[group style={group size=1 by 4, vertical sep=1em}]
\nextgroupplot[
BarPlot,
ymode=log,
log base y=10,
]
\addplot[draw=none,fill=steelblue, opacity=0.75] table [x=kilometerbins, y=LV] {\table};
\node at (axis description cs:0.85,0.8) {\scriptsize \# parcels: \num{431143}};

\nextgroupplot[
BarPlot,
ymode=log,
log base y=10,
]
\addplot[draw=none,fill=peru, opacity=0.75] table [x=kilometerbins, y=EE] {\table};
\node at (axis description cs:0.85,0.8) {\scriptsize \# parcels: \num{175906}};

\nextgroupplot[
BarPlot,
ymode=log,
log base y=10,
]
\addplot[draw=none,fill=mediumseagreen, opacity=0.75] table [x=kilometerbins, y=PT] {\table};
\node at (axis description cs:0.85,0.8) {\scriptsize \# parcels: \num{99634}};
\nextgroupplot[
BarPlot,
ymode=log,
log base y=10,
xtick={0.0,1.0,2.0,...,13.25},
xmajorticks=true,
xlabel=parcel area (\SI{}{\kilo\meter\squared}),
legend style={
    legend columns=4,
   /tikz/every even column/.append style={column sep=1em},
    draw=none,
    fill=none,
    at={(0.5,-0.8)},
    anchor=north,
}
]
\addplot[draw=none,fill=indianred, opacity=0.75, forget plot] table [x=kilometerbins, y=total] {\table};
\node at (axis description cs:0.85,0.8) {\scriptsize \# parcels: \num{706683}};


\addlegendimage{draw=none,fill=steelblue, opacity=0.75}
\addlegendimage{draw=none,fill=peru, opacity=0.75}
\addlegendimage{draw=none,fill=mediumseagreen, opacity=0.75}
\addlegendimage{draw=none,fill=indianred, opacity=0.75}
\addlegendentry{Latvia}
\addlegendentry{Estonia}
\addlegendentry{Portugal}
\addlegendentry{Total}

\end{groupplot}

\node[font=\bfseries, anchor=north] at ($(current bounding box.south)+(0.5,-0.25cm)$) {\textbf{(a)}};

\end{tikzpicture}

\end{document}

==> images/class_histograms.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots,pgfplotstable}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=newest}

\begin{document}

\begin{tikzpicture}

\definecolor{indianred}{RGB}{196,78,82}
\definecolor{lavender}{RGB}{234,234,242}
\definecolor{mediumseagreen}{RGB}{85,168,104}
\definecolor{peru}{RGB}{221,132,82}
\definecolor{steelblue}{RGB}{76,114,176}

\pgfplotstableread[col sep = comma]{images/class-histograms.csv}\table

\pgfplotsset{
BarPlot/.style={
    axis background/.style={fill=lavender},
    axis line style={white},
    font=\footnotesize,
    ybar,
    bar width=0.5,
    width=0.99\linewidth,
    height=3cm,
    log origin=infty,
    % ymin=0,
    ymax=1000000,
    ytick={1,1000,1000000},
    ymajorgrids,
    ymajorticks=true,
    ytick style={color=white},
    y grid style={white},
    ylabel=\# parcels,
    xtick=data,
    xmin=-0.5,
    xmax=175.5,
    xticklabel style={text width=1.5cm, rotate=90, align=center},
    xmajorticks=false,
    tick align=outside,
}
}


\begin{groupplot}[group style={group size=1 by 4, vertical sep=1em}]
\nextgroupplot[
BarPlot,
ymode=log,
log base y=10,
]
\addplot[draw=none,fill=steelblue] table [x expr=\coordindex, y=LV] {\table};
\node at (axis description cs:0.85,0.8) {\scriptsize \# crop classes: 103};

\nextgroupplot[
BarPlot,
ymode=log,
log base y=10,
]
\addplot[draw=none,fill=peru] table [x expr=\coordindex, y=EE] {\table};
\node at (axis description cs:0.85,0.8) {\scriptsize \# crop classes: 127};

\nextgroupplot[
BarPlot,
ymode=log,
log base y=10,
]
\addplot[draw=none,fill=mediumseagreen] table [x expr=\coordindex, y=PT] {\table};
\node at (axis description cs:0.85,0.8) {\scriptsize \# crop classes: 79};

\nextgroupplot[
BarPlot,
ymode=log,
log base y=10,
xlabel=crop class,
legend style={
    legend columns=4,
   /tikz/every even column/.append style={column sep=1em},
    draw=none,
    fill=none,
    at={(0.5,-0.75)},
    anchor=north,
}
]
\addplot[draw=none,fill=indianred, forget plot] table [x expr=\coordindex, y=total] {\table};
\node at (axis description cs:0.85,0.8) {\scriptsize \# crop classes: 176};


\addlegendimage{draw=none,fill=steelblue, opacity=0.75}
\addlegendimage{draw=none,fill=peru, opacity=0.75}
\addlegendimage{draw=none,fill=mediumseagreen, opacity=0.75}
\addlegendimage{draw=none,fill=indianred, opacity=0.75}
\addlegendentry{Latvia}
\addlegendentry{Estonia}
\addlegendentry{Portugal}
\addlegendentry{Total}
\end{groupplot}

\node[font=\bfseries, anchor=north] at ($(current bounding box.south)+(0.5,-0.25cm)$) {\textbf{(b)}};

\end{tikzpicture}

\end{document}

==> images/reflectance/reflectance.tex <==

\documentclass{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots,pgfplotstable}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{dateplot}

\begin{document}

\begin{tikzpicture}

% Define a list of colors
\definecolor{lavender}{RGB}{234,234,242}
\definecolor{royalblue}{RGB}{65, 105, 225}
\definecolor{darkorange}{RGB}{255, 140, 0}
\definecolor{green}{RGB}{0, 128, 0}
\definecolor{red}{RGB}{255, 0, 0}
\definecolor{purple}{RGB}{128, 0, 128 }
\definecolor{brown}{RGB}{150, 75, 0} 
\definecolor{violet}{RGB}{238, 130, 238}
\definecolor{gray}{RGB}{128, 128, 128} 
\definecolor{yellowgreen}{RGB}{154, 205, 50} 
\definecolor{cyan}{RGB}{0, 255, 255}
\definecolor{olivedrab}{RGB}{107, 142, 35}
\definecolor{deeppink}{RGB}{255, 20, 147}
\definecolor{teal}{RGB}{0, 128, 128}


 \definecolor{B01}{rgb}{0.29411764705882354,0,0.5098039215686274}
 \definecolor{B02}{rgb}{0.12156862745098039, 0.4666666666666667, 0.7058823529411765}
 \definecolor{B03}{rgb}{0.17254901960784313, 0.6274509803921569, 0.17254901960784313}
 \definecolor{B04}{rgb}{0.8392156862745098, 0.15294117647058825, 0.1568627450980392}
 \definecolor{B05}{rgb}{0.9186274509803922, 0.9068627450980393, 0.9264705882352941}
 \definecolor{B06}{rgb}{0.9055901576316802, 0.8817377931564783, 0.9369319492502883}
 \definecolor{B07}{rgb}{0.8310342176086121, 0.7243521722414455, 0.854317570165321}
 \definecolor{B08}{rgb}{0.7892502883506344, 0.5782237600922723, 0.7793310265282584}
 \definecolor{B8A}{rgb}{0.8750019223375625, 0.3923875432525951, 0.6878585159554017}
 \definecolor{B09}{rgb}{0.9039600153787005, 0.1590157631680123, 0.5371780084582852}
 \definecolor{B10}{rgb}{0.8028604382929643, 0.0689273356401384, 0.33550173010380624}
 \definecolor{B11}{rgb}{0.590803537101115, 0.0, 0.2588696655132641}
 \definecolor{B12}{rgb}{0.403921568627451, 0.0, 0.12156862745098039}


\pgfplotstableread[col sep = comma]{images/reflectance/EE_winter_common_soft_wheat_reflectance.csv}\cloudstable
\pgfplotstableread[col sep = comma]{images/reflectance/EE_winter_common_soft_wheat_reflectance_no_clouds.csv}\nocloudstable

\pgfplotsset{
    LinePlot/.style={        
        axis background/.style={fill=lavender},
        axis line style={white},
        font=\footnotesize,
        width=.55\linewidth,
        height=6cm,
        % Line plot settings
        ytick={0.0,0.25,0.5,0.75,1.0},
        ymajorticks=true,
        ymajorgrids,
        ymax=1.25,
        ymin=0,
        ytick style={color=white},
        y grid style={white},
        xmin=1,
        xmax=366,
        xtick={32,91,152,213,274,335},
        xticklabels={Feb,April,Jun,Aug,Oct,Dec},
        xmajorticks=true,
        xtick pos=left,
        tick align=outside,
        line width=.75pt,
        mark=none,
    }
}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1em}]
\nextgroupplot[
    LinePlot,
    ylabel=reflectance,
]
\addplot+[mark=none, color=B01, solid, opacity=0.75, forget plot] table[x={Date}, y={0}] {\cloudstable};
\addplot+[mark=none, color=B05, solid, opacity=0.75, forget plot] table[x={Date}, y={4}] {\cloudstable};
\addplot+[mark=none, color=B06, solid, opacity=0.75, forget plot] table[x={Date}, y={5}] {\cloudstable};
\addplot+[mark=none, color=B07, solid, opacity=0.75, forget plot] table[x={Date}, y={6}] {\cloudstable};
\addplot+[mark=none, color=B08, solid, opacity=0.75, forget plot] table[x={Date}, y={7}] {\cloudstable};
\addplot+[mark=none, color=B8A, solid, opacity=0.75, forget plot] table[x={Date}, y={8}] {\cloudstable};
\addplot+[mark=none, color=B09, solid, opacity=0.75, forget plot] table[x={Date}, y={9}] {\cloudstable};
\addplot+[mark=none, color=B10, solid, opacity=0.75, forget plot] table[x={Date}, y={10}] {\cloudstable};
\addplot+[mark=none, color=B11, solid, opacity=0.75, forget plot] table[x={Date}, y={11}] {\cloudstable};
\addplot+[mark=none, color=B12, solid, opacity=0.75, forget plot] table[x={Date}, y={12}] {\cloudstable};
% draw RGB last to make them better visible
\addplot+[mark=none, color=B04, solid, opacity=0.75, forget plot] table[x={Date}, y={3}] {\cloudstable};
\addplot+[mark=none, color=B03, solid, opacity=0.75, forget plot] table[x={Date}, y={2}] {\cloudstable};
\addplot+[mark=none, color=B02, solid, opacity=0.75, forget plot] table[x={Date}, y={1}] {\cloudstable};
\node[draw, rectangle, thick, rounded corners, anchor=east, opacity=0.8] at (axis description cs:0.99,0.9) {before cloud removal};

\nextgroupplot[
LinePlot,
yticklabel=\empty,
legend style={
    legend columns=7,
   /tikz/every even column/.append style={column sep=1em},
    draw=none,
    fill=none,
    at={(0,-0.15)},
    anchor=north,
}]
\addplot+[mark=none, color=B01, solid, opacity=0.75, forget plot] table[x={Date}, y={0}] {\nocloudstable};
\addplot+[mark=none, color=B05, solid, opacity=0.75, forget plot] table[x={Date}, y={4}] {\nocloudstable};
\addplot+[mark=none, color=B06, solid, opacity=0.75, forget plot] table[x={Date}, y={5}] {\nocloudstable};
\addplot+[mark=none, color=B07, solid, opacity=0.75, forget plot] table[x={Date}, y={6}] {\nocloudstable};
\addplot+[mark=none, color=B08, solid, opacity=0.75, forget plot] table[x={Date}, y={7}] {\nocloudstable};
\addplot+[mark=none, color=B8A, solid, opacity=0.75, forget plot] table[x={Date}, y={8}] {\nocloudstable};
\addplot+[mark=none, color=B09, solid, opacity=0.75, forget plot] table[x={Date}, y={9}] {\nocloudstable};
\addplot+[mark=none, color=B10, solid, opacity=0.75, forget plot] table[x={Date}, y={10}] {\nocloudstable};
\addplot+[mark=none, color=B11, solid, opacity=0.75, forget plot] table[x={Date}, y={11}] {\nocloudstable};
\addplot+[mark=none, color=B12, solid, opacity=0.75, forget plot] table[x={Date}, y={12}] {\nocloudstable};
% draw RGB last to make them better visible
\addplot+[mark=none, color=B04, solid, opacity=0.75, forget plot] table[x={Date}, y={3}] {\nocloudstable};
\addplot+[mark=none, color=B03, solid, opacity=0.75, forget plot] table[x={Date}, y={2}] {\nocloudstable};
\addplot+[mark=none, color=B02, solid, opacity=0.75, forget plot] table[x={Date}, y={1}] {\nocloudstable};
\node[draw, rectangle, thick, rounded corners, anchor=east, opacity=0.8] at (axis description cs:0.99,0.9) {after cloud removal};


\addlegendimage{draw=B01,fill=B01}
\addlegendimage{draw=B02,fill=B02}
\addlegendimage{draw=B03,fill=B03}
\addlegendimage{draw=B04,fill=B04}
\addlegendimage{draw=B05,fill=B05}
\addlegendimage{draw=B06,fill=B06}
\addlegendimage{draw=B07,fill=B07}
\addlegendimage{draw=B08,fill=B08}
\addlegendimage{draw=B8A,fill=B8A}
\addlegendimage{draw=B09,fill=B09}
\addlegendimage{draw=B10,fill=B10}
\addlegendimage{draw=B11,fill=B11}
\addlegendimage{draw=B12,fill=B12}
\addlegendentry{$\rho_{B01}$}
\addlegendentry{$\rho_{B02}$}
\addlegendentry{$\rho_{B03}$}
\addlegendentry{$\rho_{B04}$}
\addlegendentry{$\rho_{B05}$}
\addlegendentry{$\rho_{B06}$}
\addlegendentry{$\rho_{B07}$}
\addlegendentry{$\rho_{B08}$}
\addlegendentry{$\rho_{B8A}$}
\addlegendentry{$\rho_{B09}$}
\addlegendentry{$\rho_{B10}$}
\addlegendentry{$\rho_{B11}$}
\addlegendentry{$\rho_{B12}$}

\end{groupplot}

\end{tikzpicture}

\end{document}

==> images/results.tex <==
\documentclass{standalone}

\usepackage[utf8]{inputenc}
\usepackage{pgfplots,pgfplotstable}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=newest}
\usepackage{subcaption}
\usepackage{sansmath}
\usepackage[scaled]{helvet}  % Load Helvetica font
% Set Helvetica as the default sans-serif font
\renewcommand{\sfdefault}{phv}
\begin{document}

\begin{tikzpicture}

\definecolor{indianred}{RGB}{196,78,82}
\definecolor{lavender}{RGB}{234,234,242}
\definecolor{mediumseagreen}{RGB}{85,168,104}
\definecolor{peru}{RGB}{221,132,82}
\definecolor{steelblue}{RGB}{76,114,176}

\pgfplotsset{
LinePlot/.style={
    axis background/.style={fill=lavender},
    axis line style={white},
    font=\footnotesize,
    width=0.75\linewidth,
    height=4cm,
    ymin=0,
    ymax=0.75,
    ytick={0.0,0.25,0.5,0.75},
    yticklabels={0.00,0.25,0.50,0.75},
    ylabel style={font=\sffamily\normalsize},
    yticklabel style={font=\sffamily\normalsize}, 
    ymajorgrids,
    ymajorticks=true,
    ytick style={color=white},
    y grid style={white},
    ylabel=accuracy (\%),
    xlabel=shots k,
    xtick={1,5,10,20,100,200,500},
    xticklabels={1,5,10,20,100,200,500},
    xlabel style={font=\sffamily\normalsize},
    xticklabel style={font=\sffamily\normalsize}, 
    xmin=1,
    xmax=500,
    xmajorticks=true,
    tick align=outside,
    xtick pos=left,
}
}


\begin{axis}[
LinePlot,
xmode=log,
log base x=10,
legend style={
    legend columns=1,
    legend cell align=left,
   /tikz/every even column/.append style={column sep=1em},
    draw=none,
    fill=none,
    at={(1.05,0.5)},
    anchor=west,
    font=\sffamily\normalsize,
}
]
\addplot[mark=*,peru,line width=1.5] plot coordinates {
    (1,0.04) (5,0.10) (10,0.28) (20,0.41) (100,0.45) (200,0.50) (500,0.57)
};
\addplot[mark=diamond*,steelblue,line width=1.5] plot coordinates {
    (1,0.17) (5,0.29) (10,0.33) (20,0.44) (100,0.53) (200,0.59) (500,0.66)
};
\addplot[mark=square*,mediumseagreen,line width=1.5] plot coordinates {
    (1,0.06) (5,0.12) (10,0.12) (20,0.18) (100,0.48) (200,0.51) (500,0.58)
};

\addlegendentry{No pre-training}
\addlegendentry{Pre-training on LV}
\addlegendentry{Pre-training on LV+PT}


\end{axis}

\end{tikzpicture}

\end{document}

==> images/zenodo/zenodopreprocess.tex <==
\documentclass[border=10pt,multi,tikz]{standalone}
\usepackage[edges]{forest}
\definecolor{folderbg}{RGB}{124,166,198}
\definecolor{folderborder}{RGB}{110,144,169}
\newlength\Size
\setlength\Size{4pt}
\tikzset{%
  folder/.pic={%
    \filldraw [draw=folderborder, top color=folderbg!50, bottom color=folderbg] (-1.05*\Size,0.2\Size+5pt) rectangle ++(.75*\Size,-0.2\Size-5pt);
    \filldraw [draw=folderborder, top color=folderbg!50, bottom color=folderbg] (-1.15*\Size,-\Size) rectangle (1.15*\Size,\Size);
  },
  file/.pic={%
    \filldraw [draw=folderborder, top color=folderbg!5, bottom color=folderbg!10] (-\Size,.4*\Size+5pt) coordinate (a) |- (\Size,-1.2*\Size) coordinate (b) -- ++(0,1.6*\Size) coordinate (c) -- ++(-5pt,5pt) coordinate (d) -- cycle (d) |- (c) ;
  },
}
\forestset{%
  declare autowrapped toks={pic me}{},
  declare boolean register={pic root},
  pic root=0,
  pic dir tree/.style={%
    for tree={%
      folder,
      font=\ttfamily,
      grow'=0,
    },
    before typesetting nodes={%
      for tree={%
        edge label+/.option={pic me},
      },
      if pic root={
        tikz+={
          \pic at ([xshift=\Size].west) {folder};
        },
        align={l}
      }{},
    },
  },
  pic me set/.code n args=2{%
    \forestset{%
      #1/.style={%
        inner xsep=2\Size,
        pic me={pic {#2}},
      }
    }
  },
  pic me set={directory}{folder},
  pic me set={file}{file},
}
\begin{document}

\begin{forest}
  pic dir tree,
  pic root,
  for tree={
    directory,
  },
    [preprocess
        [EE009\_21087530\_3302000000.npz, file]
        [EE004\_20704276\_3301030000.npz, file]
        [EE001\_21796159\_3301090300.npz, file]
        [..., file]
        [LV005\_12799160\_3301010402.npz, file]
        [LV003\_12815133\_3301090303.npz, file]
        [LV008\_12461648\_3302000000.npz, file]
        [..., file]
        [PT16E\_756275\_3301010500.npz, file]
        [PT11E\_1753790\_3303120000.npz, file]
        [PT16D\_306794\_3301990000.npz, file]
        [..., file]
    ]
\end{forest}
\end{document}

==> images/zenodo/zenodorawdata.tex <==
\documentclass[border=10pt,multi,tikz]{standalone}
\usepackage[edges]{forest}
\definecolor{folderbg}{RGB}{124,166,198}
\definecolor{folderborder}{RGB}{110,144,169}
\newlength\Size
\setlength\Size{4pt}
\tikzset{%
  folder/.pic={%
    \filldraw [draw=folderborder, top color=folderbg!50, bottom color=folderbg] (-1.05*\Size,0.2\Size+5pt) rectangle ++(.75*\Size,-0.2\Size-5pt);
    \filldraw [draw=folderborder, top color=folderbg!50, bottom color=folderbg] (-1.15*\Size,-\Size) rectangle (1.15*\Size,\Size);
  },
  file/.pic={%
    \filldraw [draw=folderborder, top color=folderbg!5, bottom color=folderbg!10] (-\Size,.4*\Size+5pt) coordinate (a) |- (\Size,-1.2*\Size) coordinate (b) -- ++(0,1.6*\Size) coordinate (c) -- ++(-5pt,5pt) coordinate (d) -- cycle (d) |- (c) ;
  },
}
\forestset{%
  declare autowrapped toks={pic me}{},
  declare boolean register={pic root},
  pic root=0,
  pic dir tree/.style={%
    for tree={%
      folder,
      font=\ttfamily,
      grow'=0,
    },
    before typesetting nodes={%
      for tree={%
        edge label+/.option={pic me},
      },
      if pic root={
        tikz+={
          \pic at ([xshift=\Size].west) {folder};
        },
        align={l}
      }{},
    },
  },
  pic me set/.code n args=2{%
    \forestset{%
      #1/.style={%
        inner xsep=2\Size,
        pic me={pic {#2}},
      }
    }
  },
  pic me set={directory}{folder},
  pic me set={file}{file},
}
\begin{document}

\begin{forest}
  pic dir tree,
  pic root,
  for tree={
    directory,
  },
    [raw\_data
        [geometries
            [Estonia.geojson, file]
            [Latvia.geojson, file]
            [Portugal.geojson, file]
        ]
        [labels 
            [Estonia\_labels.parquet, file]
            [Latvia\_labels.parquet, file]
            [Portugal\_labels.parquet, file]
        ]
        [Estonia.parquet, file
        ]
        [Latvia.parquet, file
        ]
        [Portugal.parquet, file
        ]
    ]
\end{forest}
\end{document}



==> images/zenodo/zenodosplit.tex <==
\documentclass[border=10pt,multi,tikz]{standalone}
\usepackage[edges]{forest}
\definecolor{folderbg}{RGB}{124,166,198}
\definecolor{folderborder}{RGB}{110,144,169}
\newlength\Size
\setlength\Size{4pt}
\tikzset{%
  folder/.pic={%
    \filldraw [draw=folderborder, top color=folderbg!50, bottom color=folderbg] (-1.05*\Size,0.2\Size+5pt) rectangle ++(.75*\Size,-0.2\Size-5pt);
    \filldraw [draw=folderborder, top color=folderbg!50, bottom color=folderbg] (-1.15*\Size,-\Size) rectangle (1.15*\Size,\Size);
  },
  file/.pic={%
    \filldraw [draw=folderborder, top color=folderbg!5, bottom color=folderbg!10] (-\Size,.4*\Size+5pt) coordinate (a) |- (\Size,-1.2*\Size) coordinate (b) -- ++(0,1.6*\Size) coordinate (c) -- ++(-5pt,5pt) coordinate (d) -- cycle (d) |- (c) ;
  },
}
\forestset{%
  declare autowrapped toks={pic me}{},
  declare boolean register={pic root},
  pic root=0,
  pic dir tree/.style={%
    for tree={%
      folder,
      font=\ttfamily,
      grow'=0,
    },
    before typesetting nodes={%
      for tree={%
        edge label+/.option={pic me},
      },
      if pic root={
        tikz+={
          \pic at ([xshift=\Size].west) {folder};
        },
        align={l}
      }{},
    },
  },
  pic me set/.code n args=2{%
    \forestset{%
      #1/.style={%
        inner xsep=2\Size,
        pic me={pic {#2}},
      }
    }
  },
  pic me set={directory}{folder},
  pic me set={file}{file},
}
\begin{document}

\begin{forest}
  pic dir tree,
  pic root,
  for tree={
    directory,
  },
    [splits
        [latvia\_portugal\_vs\_estonia
            [counts
                [finetune
                    [region\_split.csv, file]
                ]
                [pretrain
                    [region\_split.csv, file]
                ]
            ]
            [finetune
                [region\_split\_1.json, file]
                [region\_split\_5.json, file]
                [..., file]
            ]
            [meta
                [region\_split.csv, file]
            ]
            [pretrain
                [region\_split.csv, file]
            ]
        ]
        [latvia\_portugal\_vs\_estonia
            [..., file]
        ]
    ]
\end{forest}
\end{document}


